Heterogeneity-adaptive shrinkage estimation and inference for linear panel models

Recent shrinkage estimators for linear panel models have focused on increasing flexibility beyond empirical Bayes estimators to deliver mean squared error optimality, but these estimators' performance rarely meets their theoretical guarantees in practice. To balance theoretical and practical performance, we develop a heterogeneity-adaptive shrinkage estimator for linear panel models that adapts to the amount of information shared between groups. The primary mechanism for the information-sharing is a shrinkage of group-specific distributions towards a new "centroid" distribution through a Kullback-Leibler divergence penalty. The Kullback-Leibler divergence is uniquely geometrically suited for measuring relative information between datasets, and leads to relatively simple closed form estimators with intuitive interpretations. Among other results, we show that our estimator has a provably smaller mean squared error than the group-specific maximum likelihood estimators, and establish asymptotically valid inference procedures. We also propose a new estimator of mean squared error for implementation that leads to improved finite sample performance over minimizing Stein's unbiased risk estimate (SURE). A comprehensive set of simulations highlights our estimator's versatility, and an analysis of length of stay in ICUs illustrates its performance in a real-world setting.

==> figures/imp_plot.tex <==
\begin{tikzpicture}[line cap=round,line join=round, x=10cm, y=8cm]%
    \clip(-0.1,-0.3) rectangle (1.1,0.5);
    \draw[thick,->](0,0) -- (1, 0) node[below]{$c$};
    \draw[thick,<->](0,-.3)--(0,.5) node[anchor = north west, font = \small]{Derivative of Loss Function};
    \draw [line width=2.pt] (0.,-0.2) -- (0.3,0.4);
    \draw [line width=2.pt,dash pattern=on 1pt off 3pt on 1pt off 4pt] (0.,-0.2) -- (0.7,0.15);
    \draw [line width=1.pt] (0.1,0.)-- (0.1,-0.15);
    \draw [line width=2.pt,dash pattern=on 1pt off 2pt] (0.,-0.05) -- (0.7,0.3);
    \draw (0.29,0.45) node[anchor=north west, font = \large] {$\textstyle \frac{\partial \MSE\{\hbbeta(c, \bpi_r)\}}{\partial c}$};
    \draw (0.69,0.21) node[anchor=north west, font = \large] {$\textstyle \frac{\partial \ure\{\hbbeta(c, \bpi_r)\}}{\partial c}$};
    \draw (0.69,0.36) node[anchor=north west, font = \large] {$\textstyle \frac{\partial \ure\{\hbbeta(c, \bpi_r)\}}{\partial c} +\delta$};
    \draw (-0.08, 0.04) node[anchor=north west] {\scriptsize (0,0)};
    \draw (0.09,-0.03) node[anchor=north west] {$\delta$};
    \draw (0.06,0.07) node[anchor=north west] {$c^\star$};
    \draw (0.36,0.07) node[anchor=north west] {$\hat{c}^\star$};
\end{tikzpicture}%

==> figures/rays_equal_theta.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmin = 0, xmax = 1,
    ymin = 0, ymax = 1,
    xlabel = \(\pi_1\),
    ylabel = \(\pi_2\)]
\addplot[
    color = black,
    domain = 0:1
    ]
{x};
\addplot[
    color = blue,
    domain = 0:1
    ]
{.1*x};
\addplot[
    color = red,
    domain = 0:1
    ]
{2*x};
\addplot[
    mark = square,
    color = black]
    coordinates {(.25, .25)
        (.5, .5)
        (.75, .75)};
\addplot[mark = square,
    color = red]
    coordinates {(.125, .25)
        (.25, .5)
        (.375, .75)};
\addplot[mark = square,
    color = blue]
    coordinates {(.25, .025)
        (.5, .05)
        (.75, .075)};
\end{axis}
\end{tikzpicture}
